Development of the Scintillating Fiber Timing Detector for the Mu3e Experiment

We present and discuss the development and performance of a compact scintillating fiber (SciFi) detector for timing to be used in the Mu3e experiment at very high particle rates. The SciFi detector is read out with multichannel silicon photomuiltipliers (SiPM) arrays at both ends to achieve the best timing performance. Mu3e is a new experiment under preparation at the Paul Scherrer Institute to search for charged Lepton Flavor Violation in the rare neutrinoless muon decay mu->eee using the most intense continuous surface muon beam in the world. The Mu3e detector is based on thin high-voltage monolithic active silicon pixel sensors (HV-MAPS) for very precise tracking in conjunction with scintillating fibers and scintillating tiles coupled to SiPMs for accurate timing measurements and it is designed to operate at very high intensities. In order to reach a single event sensitivity of 10^-16 for this rare mu->eee muon decay, all backgrounds must be rejected well below this level. To suppress all forms of accidental background, a very thin SciFi detector (thickness < 0.2% of a radiation length X_0) with a time resolution of 250 ps, efficiency in excess of 96%, and spatial resolution of 100 micron has been developed. In this paper we report on the development, construction, and performance of this SciFi detector. Different scintillating fiber types have been evaluated and various assembly procedures have been tested to achieve the best performance. The compact size, fast response, good timing, high spatial resolution, insensitivity to magnetic fields, and adaptable geometry make SciFi detectors suitable for a variety of applications.

==> figures/cluster.tex <==
	\begin{tikzpicture}[scale=1.9, thick, font={\sffamily}]
	\foreach \i in {3,...,30}
	     	\draw (-0.115+0.25*\i, 0.5) -- +(0.230, 0) -- +(0.230, -1.0) -- +(0, -1.0) -- +(0,0);
	
     \fill[yellow!60!white] (-0.115+0.25*5, 0.5) -- +(0.230, 0) -- +(0.230, -1.0) -- +(0, -1.0) -- +(0,0);
     \fill[orange!60!white] (-0.115+0.25*6, 0.5) -- +(0.230, 0) -- +(0.230, -1.0) -- +(0, -1.0) -- +(0,0);
     \fill[yellow!60!white] (-0.115+0.25*7, 0.5) -- +(0.230, 0) -- +(0.230, -1.0) -- +(0, -1.0) -- +(0,0);
     
     \fill[yellow!60!white] (-0.115+0.25*10, 0.5) -- +(0.230, 0) -- +(0.230, -1.0) -- +(0, -1.0) -- +(0,0);
     \fill[orange!60!white] (-0.115+0.25*11, 0.5) -- +(0.230, 0) -- +(0.230, -1.0) -- +(0, -1.0) -- +(0,0);
     \fill[orange!60!white] (-0.115+0.25*12, 0.5) -- +(0.230, 0) -- +(0.230, -1.0) -- +(0, -1.0) -- +(0,0);
     \fill[yellow!60!white] (-0.115+0.25*13, 0.5) -- +(0.230, 0) -- +(0.230, -1.0) -- +(0, -1.0) -- +(0,0);
     
     \fill[yellow!60!white] (-0.115+0.25*16, 0.5) -- +(0.230, 0) -- +(0.230, -1.0) -- +(0, -1.0) -- +(0,0);
     \fill[orange!60!white] (-0.115+0.25*17, 0.5) -- +(0.230, 0) -- +(0.230, -1.0) -- +(0, -1.0) -- +(0,0);
     \fill[orange!60!white] (-0.115+0.25*18, 0.5) -- +(0.230, 0) -- +(0.230, -1.0) -- +(0, -1.0) -- +(0,0);
     \fill[orange!60!white] (-0.115+0.25*19, 0.5) -- +(0.230, 0) -- +(0.230, -1.0) -- +(0, -1.0) -- +(0,0);
     \fill[orange!60!white] (-0.115+0.25*20, 0.5) -- +(0.230, 0) -- +(0.230, -1.0) -- +(0, -1.0) -- +(0,0);
     \fill[orange!60!white] (-0.115+0.25*21, 0.5) -- +(0.230, 0) -- +(0.230, -1.0) -- +(0, -1.0) -- +(0,0);
     \fill[yellow!60!white] (-0.115+0.25*22, 0.5) -- +(0.230, 0) -- +(0.230, -1.0) -- +(0, -1.0) -- +(0,0);

     \fill[black!25!white] (-0.115+0.25*25, 0.5) -- +(0.230, 0) -- +(0.230, -1.0) -- +(0, -1.0) -- +(0,0);
     
     \fill[black!25!white] (-0.115+0.25*29, 0.5) -- +(0.230, 0) -- +(0.230, -1.0) -- +(0, -1.0) -- +(0,0);

	\foreach \j in {2,...,29}
		\draw[blue] (0.1725+0.255*\j, 0.23) circle (0.125);
	\foreach \j in {2,...,28}
		\draw[blue] (0.3+0.255*\j, 0.0) circle (0.125);
	\foreach \j in {2,...,29}
		\draw[blue] (0.1725+0.255* \j, -0.23) circle (0.125);
		
%%first
	     \fill[blue!70!white] (0.1725+0.255*5, -0.23) circle (0.125);
		\fill[blue!70!white] (0.3+0.255*5, 0.0) circle (0.125);
		\fill[blue!70!white] (0.1725+0.255*5, 0.23) circle (0.125);
		\draw[very thick, red, ->] (0.23+0.255*5, -0.69) -- (0.23+0.255*5, 0.69);
%%second
	     \fill[blue!70!white] (0.1725+0.255*10, -0.23) circle (0.125);
		\fill[blue!70!white] (0.3+0.255*10, 0.0) circle (0.125);
		\fill[blue!70!white] (0.1725+0.255*11, 0.23) circle (0.125);
		\draw[very thick, red, ->] (0.1725+0.255*9, -0.69) -- (0.1725+0.255*12, 0.69);
%%third
	     \fill[blue!70!white] (0.1725+0.255*16, -0.23) circle (0.125);
	      \fill[blue!70!white] (0.1725+0.255*17, -0.23) circle (0.125);
		\fill[blue!70!white] (0.3+0.255*17, 0.0) circle (0.125);
		\fill[blue!70!white] (0.3+0.255*18, 0.0) circle (0.125);
		\fill[blue!70!white] (0.1725+0.255*19, 0.23) circle (0.125);
		\fill[blue!70!white] (0.1725+0.255*20, 0.23) circle (0.125);
		\draw[very thick, red, ->] (0.1725+0.255*13, -0.69) -- (0.1725+0.255*23, 0.69);

%%angle
		\draw[thick, black, ->] (8.0, -0.5) -- (8.0, 0.45);
		\draw[very thick, red, ->] (8.0, -0.5) -- (8.5, 0.5);
		\node at (8.0, 0.54) {$\hat{n}$};
		\node at (8.15, 0.15) {\large $\vartheta$};
		\draw[thick, black] (8.0, 0.0) arc (90.0 : 63.0 : 0.5);
	\end{tikzpicture}

==> figures/fibermapping.tex <==
	\begin{tikzpicture}[scale=2, very thick, font={\sffamily}]
	\foreach \i in {1,...,8}
		\draw[thick] (-0.115+0.25*\i, 0.8125) -- +(0.230, 0) -- +(0.230, -1.625) -- +(0, -1.625) -- +(0,0);
	\foreach \i in {9,...,11}
		\draw[thick, dotted] (-0.115+0.25*\i, 0.8125) -- +(0.230, 0) -- +(0.230, -1.625) -- +(0, -1.625) -- +(0,0);
	
	\foreach \j in {0,...,8}
		{\draw[thick, blue] (0.3+0.255*\j, 0.0) circle (0.125);
		\draw[thick, blue] (0.1725+0.255* \j, -0.22) circle (0.125);
		\draw[thick, blue] (0.1725+0.255*\j, 0.22) circle (0.125);
%%		\draw[thick, seaborndeep1] (0.3+0.255*\j,  0.331) circle (0.125);
		};
	\foreach \j in {9,...,10}
		{\draw[thick, blue, dotted] (0.3+0.255*\j, 0.0) circle (0.125);
		\draw[thick, blue, dotted] (0.1725+0.255* \j, -0.22) circle (0.125);
		\draw[thick, blue, dotted] (0.1725+0.255*\j, 0.22) circle (0.125);
%%		\draw[thick, seaborndeep1, dotted] (0.3+0.255*\j,  0.331) circle (0.125);
		};
		
		\draw[thick, <->] (3.35, 0.8125) -- (3.35, -0.8125);
		\node[rotate=90] at (3.45,0) {1.625~mm};

		\draw[thick, <->] (3.0, 0.3) -- (3.0, -0.3);
		\node[rotate=90] at (3.13,0) {0.7~mm};

		\draw[thick,<->] (0.25*2, -0.9125) -- (0.25*3,  -0.9125);
		\draw[thin, dotted] (0.25*2, -0.6) -- (0.25*2, -0.9225);
		\draw[thin, dotted] (0.25*3, -0.6) -- (0.25*3, -0.9225);
		\node at (0.25*2.5, -1.1025) {pitch $250~\mu{\rm m}$};

		\draw[thick,<->] (0.25*2-0.115, 0.9125) -- (0.25*2+0.115,  0.9125);
		\draw[thin, dotted] (0.25*2-0.115, 0.6) -- (0.25*2-0.115, 0.9225);
		\draw[thin, dotted] (0.25*2+0.115, 0.6) -- (0.25*2+0.115, 0.9225);
		\node at (0.25*2, 1.1) {active $230~\mu{\rm m}$};
		
		\draw[thick, blue, <->] (0.1725+0.255*6, -0.75) -- (0.1725+0.255*7, -0.75);
		\draw[thin, blue, dotted] (0.1725+0.255*6, -0.75) -- (0.1725+0.255*6, -0.22);
		\draw[thin, blue, dotted] (0.1725+0.255*7, -0.75) -- (0.1725+0.255*7, -0.22);
		\node[blue] at (0.3+0.255*6, -0.95) {fiber pitch $255~\mu{\rm m}$};

		\draw[thick, ->] (0.25*6, 1.1025) -- (0.25*5+0.115, 0.82);
		\node[anchor=west, align=left] at (0.25*6, 1.1) {inactive $20~\mu{\rm m}$};

%		\draw[thick, <->] (-0.115, 0.11) -- (0.0475, 0.11);
%		\node[rotate=90] at (-0.02375,0.45) {offset};
		
		
		%%%%%%%% coordinates
%		\draw[thick, ->] (4.0, -0.2) -- +(0.4, 0);
%		\draw[thick, ->] (4.0, -0.2) -- +(0, 0.4);
%		\node[align=center] at (4.5, -0.2) {x};
%		\node at (4.0, 0.3) {y};
	\end{tikzpicture}
